Real-time Range-Angle Estimation and Tag Localization for Multi-static Backscatter Systems

Multi-static backscatter networks (BNs) are strong candidates for joint communication and localization in the ambient IoT paradigm for 6G. Enabling real-time localization in large-scale multi-static deployments with thousands of devices require highly efficient algorithms for estimating key parameters such as range and angle of arrival (AoA), and for fusing these parameters into location estimates. We propose two low-complexity algorithms, Joint Range-Angle Clustering (JRAC) and Stage-wise Range-Angle Estimation (SRAE). Both deliver range and angle estimation accuracy comparable to FFT- and subspace-based baselines while significantly reducing the computation. We then introduce two real-time localization algorithms that fuse the estimated ranges and AoAs: a maximum-likelihood (ML) method solved via gradient search and an iterative re-weighted least squares (IRLS) method. Both achieve localization accuracy comparable to ML-based brute force search albeit with far lower complexity. Experiments on a real-world large-scale multi-static testbed with 4 illuminators, 1 multi-antenna receiver, and 100 tags show that JRAC and SRAE reduce runtime by up to 40X and IRLS achieves up to 500X reduction over ML-based brute force search without degrading localization accuracy. The proposed methods achieve 3 m median localization error across all 100 tags in a sub-6GHz band with 40 MHz bandwidth. These results demonstrate that multi-static range-angle estimation and localization algorithms can make real-time, scalable backscatter localization practical for next-generation ambient IoT networks.

==> Images/fig1.tex <==
\scalebox{0.65}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303
%Image [id:dp5194702432121016] 
\draw (118.25,65) node  {\includegraphics[width=34.88pt,height=36pt]{Images/illuminator.png}};
%Image [id:dp7192193735416035] 
\draw (318.75,166.5) node  {\includegraphics[width=31.13pt,height=27.75pt]{Images/tag.png}};
%Straight Lines [id:da1665947541026238] 
\draw [line width=1.5]    (144,76.5) -- (271,144.5) -- (295.58,159.42) ;
\draw [shift={(299,161.5)}, rotate = 211.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7766135132030392] 
\draw [line width=1.5]    (144,76.5) -- (293,77.47) ;
\draw [shift={(297,77.5)}, rotate = 180.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9147559433928656] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (324,143.5) -- (324,107.5) -- (323.2,91.5) ;
\draw [shift={(323,87.5)}, rotate = 87.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Curve Lines [id:da7264304855090826] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.83 ]   (296,157) .. controls (270,143) and (282,130) .. (289,128) .. controls (295.58,126.12) and (308.35,133.96) .. (321.48,141.97) ;
\draw [shift={(324,143.5)}, rotate = 211.26] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.83 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Image [id:dp67326533771324] 
\draw (320.5,65.5) node  {\includegraphics[width=39.75pt,height=33.75pt]{Images/reader-multantenna.png}};
%Image [id:dp6990643326893135] 
\draw (118.25,143.5) node  {\includegraphics[width=34.88pt,height=36pt]{Images/illuminator.png}};
%Straight Lines [id:da6246231204308883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.28 ][line width=1.5]    (346.5,78.02) -- (363,78.08) -- (472,78.5) ;
\draw [shift={(342.5,78)}, rotate = 0.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.28 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da04615749733466623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.28 ][line width=1.5]    (345.91,80.1) -- (405,116.5) -- (474,159.5) ;
\draw [shift={(342.5,78)}, rotate = 31.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.28 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4208875892376558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.28 ][line width=1.5]    (346,158.44) -- (378,158) -- (474,159.5) ;
\draw [shift={(342,158.5)}, rotate = 359.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.28 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7665401270287108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.24 ][line width=1.5]    (295,161.47) -- (144,160.5) ;
\draw [shift={(299,161.5)}, rotate = 180.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.24 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2460255108296706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.28 ][line width=1.5]    (293.48,79.41) -- (144,160.5) ;
\draw [shift={(297,77.5)}, rotate = 151.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.28 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Image [id:dp9361138443440152] 
\draw (497.25,65) node  {\includegraphics[width=34.88pt,height=36pt]{Images/illuminator.png}};
%Image [id:dp6831597684600395] 
\draw (497.25,143.5) node  {\includegraphics[width=34.88pt,height=36pt]{Images/illuminator.png}};
%Straight Lines [id:da0586892730803239] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.28 ][line width=1.5]    (345.33,156.28) -- (405,116.5) -- (472,78.5) ;
\draw [shift={(342,158.5)}, rotate = 326.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.28 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (164,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (204,55) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}_{0}$};
% Text Node
\draw (299.5,110) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}_{2}$};
% Text Node
\draw (192,86) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}_{1}$};
% Text Node
\draw (104,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\large TX 1}}};
% Text Node
\draw (295,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\large RX}}};
% Text Node
\draw (305,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\large Tag}}};
% Text Node
\draw (266.9,110.24) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.46,xslant=-0.01]  {$\textcolor[rgb]{0.25,0.46,0.02}{F_\text{shift}}$};
% Text Node
\draw (104,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\large TX 2}}};
% Text Node
\draw (482,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\large TX 3}}};
% Text Node
\draw (482,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\large TX 4}}};
\end{tikzpicture}
}

